Minimum-Cost $k$-Arborescence Packing in $\tilde O(km+k^4 n)$ Time

We give a deterministic, strongly polynomial algorithm running in $\tilde{O}(km+k^4n)$ time that finds $k$ arc-disjoint arborescences of minimum total cost in a directed multigraph with $n$ vertices and $m$ arcs. This significantly improves upon the state of the art for $k \ge 2$ with $k=n^{o(1)}$: the prior fastest weakly polynomial and strongly polynomial algorithms take $\tilde{O}(km\sqrt{n}\log C)$ and $\tilde{O}(kmn)$ time (Gabow and Xu, 1989; Gabow, 1995), respectively. Roughly, our technique can be viewed as a way to apply a linear number of \emph{shortest} augmenting paths in near-linear total time for the special case of the weighted matroid intersection problem between the $k$-fold graphic matroid and the indegree partition matroid. This was previously done in the unweighted case by Gabow (1995), but our approach is different. As an extension, we also obtain a deterministic $\tilde{O}(km^{1+o(1)}+k^5n)$-time algorithm for minimum-cost maximum-cardinality packing of $k$ forests in undirected graphs. In particular, this finds $k$ edge-disjoint spanning trees of minimum total cost, if they exist. The previous fastest algorithm takes $\tilde{O}(kn^2+m)$ time (Gabow and Westermann, 1992).

==> figures/tree-path-compression.tex <==
\begin{tikzpicture}[
				x=1cm,y=1cm,
				treevertex/.style={circle,fill=black,inner sep=1.35pt},
				treeedge/.style={line width=.8pt,gray!70},
				originaledge/.style={-{Stealth[length=1.8mm]},thick,dashed},
				edgevertex/.style={rectangle,draw,rounded corners=1pt,fill=gray!8,minimum width=6mm,minimum height=4.5mm,inner sep=1pt},
				virtual/.style={rectangle,draw=linkblue,rounded corners=1.5pt,fill=linkblue!6,minimum height=4.7mm,inner sep=1.5pt,align=center},
				tablevertex/.style={virtual,minimum width=8.5mm,minimum height=5.2mm,inner sep=1pt,font=\scriptsize},
				selected/.style={tablevertex,draw=linkblue!80!black,fill=linkblue!14,line width=.9pt},
				unused/.style={tablevertex,draw=gray!55,fill=gray!5,text=gray!65},
				zeroarc/.style={-{Stealth[length=1.5mm]},linkblue,line width=.55pt},
				unusedarc/.style={-{Stealth[length=1.4mm]},gray!42,line width=.45pt},
				leafarc/.style={-{Stealth[length=1.5mm]},citegreen,line width=.6pt},
				every node/.style={font=\small}
			]
			\node[treevertex,label=above:{$a=\mathrm{LCA}_i(u,v)$}] (a) at (1.9,2.55) {};
			\node[treevertex] (ul) at (.95,1.45) {};
			\node[treevertex] (vl) at (2.85,1.45) {};
			\node[treevertex,label=below:$u$] (u) at (.15,.35) {};
			\node[treevertex,label=below:$v$] (v) at (3.65,.35) {};
			\draw[treeedge] (a)--(ul)--(u);
			\draw[treeedge] (a)--(vl)--(v);
			\draw[originaledge] (u) to[bend right=28] node[below=2pt] {$e=(u,v)$} (v);
			\node[font=\scriptsize,rotate=49,fill=white,inner sep=.5pt] at (.78,1.38) {$u\leadsto a$};
			\node[font=\scriptsize,rotate=-49,fill=white,inner sep=.5pt] at (3.02,1.38) {$v\leadsto a$};
			\node[font=\footnotesize] at (1.9,-1.32) {(a) LCA decomposition};

			\begin{scope}[xshift=.35cm]
			\node[font=\scriptsize,text=gray!75!black,anchor=east] at (4.42,2.38) {$j=2$};
			\node[font=\scriptsize,text=gray!75!black,anchor=east] at (4.42,1.43) {$j=1$};
			\node[font=\scriptsize,text=gray!75!black,anchor=east] at (4.42,.48) {$j=0$};

			\node[selected] (x02) at (4.85,2.38) {$x_{0,2}$};
			\node[unused]   (x12) at (5.85,2.38) {$x_{1,2}$};
			\node[selected] (x22) at (6.85,2.38) {$x_{2,2}$};
			\node[unused]   (x32) at (7.85,2.38) {$x_{3,2}$};
			\node[unused]   (x42) at (8.85,2.38) {$x_{4,2}$};
			\node[unused]   (x52) at (9.85,2.38) {$x_{5,2}$};

			\node[tablevertex] (x01) at (4.85,1.43) {$x_{0,1}$};
			\node[unused]      (x11) at (5.85,1.43) {$x_{1,1}$};
			\node[tablevertex] (x21) at (6.85,1.43) {$x_{2,1}$};
			\node[unused]      (x31) at (7.85,1.43) {$x_{3,1}$};
			\node[tablevertex] (x41) at (8.85,1.43) {$x_{4,1}$};
			\node[unused]      (x51) at (9.85,1.43) {$x_{5,1}$};

			\foreach \r/\x in {0/4.85,1/5.85,2/6.85,3/7.85,4/8.85,5/9.85}{
				\node[tablevertex] (x\r0) at (\x,.48) {$x_{\r,0}$};
			}

			\node[edgevertex] (e) at (5.85,3.20) {$e$};
			\draw[zeroarc] (e)--node[pos=.48,left,yshift=3pt,inner sep=.5pt] {\scriptsize $0$} (x02);
			\draw[zeroarc] (e)--(x22);

			\draw[unusedarc] (x12)--(x11);
			\draw[unusedarc] (x12)--(x31);
			\draw[unusedarc] (x11)--(x10);
			\draw[unusedarc] (x11)--(x20);
			\draw[unusedarc] (x31)--(x30);
			\draw[unusedarc] (x31)--(x40);
			\draw[unusedarc] (x32)--(x31);
			\draw[unusedarc] (x32)--(x51);
			\draw[unusedarc] (x42)--(x41);
			\draw[unusedarc] (x42)--(10.85,1.43);
			\draw[unusedarc] (x52)--(x51);
			\draw[unusedarc] (x52)--(11.85,1.43);
			\draw[unusedarc] (x51)--(x50);
			\draw[unusedarc] (x51)--(10.85,.48);

			\draw[zeroarc] (x02)--(x01);
			\draw[zeroarc] (x02)--(x21);
			\draw[zeroarc] (x22)--(x21);
			\draw[zeroarc] (x22)--(x41);
			\draw[zeroarc] (x01)--(x00);
			\draw[zeroarc] (x01)--(x10);
			\draw[zeroarc] (x21)--(x20);
			\draw[zeroarc] (x21)--(x30);
			\draw[zeroarc] (x41)--(x40);
			\draw[zeroarc] (x41)--(x50);

			\foreach \j/\x in {0/4.35,1/5.35,2/6.35,3/7.35,4/8.35,5/9.35,6/10.35}{
				\node[treevertex] (p\j) at (\x,-.38) {};
			}
			\draw[treeedge] (p0)--(p1)--(p2)--(p3)--(p4)--(p5)--(p6);
			\foreach \h/\x in {1/4.85,2/5.85,3/6.85,4/7.85,5/8.85,6/9.85}{
				\node[edgevertex] (f\h) at (\x,-.38) {$f_{\h}$};
			}
			\foreach \r/\h in {0/1,1/2,2/3,3/4,4/5,5/6}{
				\draw[leafarc] (x\r0)--(f\h);
			}
			\node[font=\scriptsize,citegreen,fill=white,inner sep=.5pt] at (4.62,.03) {$0$};
			\node[font=\scriptsize,anchor=north] at (4.35,-.56) {$u=x_0$};
			\node[font=\scriptsize,anchor=north] at (10.35,-.56) {$a=x_6$};
			\draw[gray!65,dashed,-{Stealth[length=1.5mm]}] (p6)--(11.15,-.38);
			\node[font=\tiny,text=gray!75!black,anchor=south] at (10.75,-.33) {rootward};
			\node[font=\scriptsize,text=gray!75!black,anchor=west] at (11.22,-.38) {$\mathrm{root}_i$};
			\node[font=\footnotesize,align=center] at (8.3,-1.32)
			{(b) Auxiliary connections and vertices reachable from $e$\\[-1pt]
				when the $u$--$a$ path has six edges};
			\end{scope}
		\end{tikzpicture}


==> figures/virtual-elements.tex <==
\begingroup
\colorlet{wapM}{linkblue}
\colorlet{wapP}{urlorange}
\colorlet{wapVirtual}{citegreen}
\definecolor{wapInk}{HTML}{303842}
\definecolor{wapHighlight}{HTML}{FFE45C}
\begin{tikzpicture}[
    x=1cm,y=1cm,font=\small,
    >={Stealth[length=1.8mm,width=1.25mm]},
    ground/.style={draw=wapInk!45,line width=.6pt,fill=black!1},
    selectedset/.style={draw=wapInk!60,line width=.7pt,fill=black!6},
    freeset/.style={draw=wapM,line width=.8pt,fill=wapM!7},
    classset/.style={draw=black,line width=.8pt,dashed,fill=none},
    outside/.style={circle,draw=wapInk,fill=white,line width=.65pt,
                    inner sep=0pt,minimum size=4.4pt},
    selected/.style={circle,draw=wapInk,fill=wapInk,
                     inner sep=0pt,minimum size=4.4pt},
    virtual/.style={circle,draw=wapVirtual,fill=wapVirtual,
                    inner sep=0pt,minimum size=4.6pt},
    mpath/.style={->,draw=wapM,line width=1.25pt},
    mfan/.style={->,draw=wapM!43,line width=.65pt},
    ppath/.style={->,draw=wapP,line width=1.25pt},
    pathhighlight/.style={draw=wapHighlight,opacity=.75,line width=8.5pt,
                          line cap=round,line join=round},
    vertexlabel/.style={text=wapInk,inner sep=1.5pt},
    heading/.style={font=\small\bfseries,text=wapInk},
    legend/.style={font=\footnotesize,text=wapInk,anchor=west}
]
\foreach \shift/\panel in {0/0,8.4/1} {
  \begin{scope}[xshift=\shift cm]
    \path[ground] (0,-.35) ellipse[x radius=3.85,y radius=2.90];
    \ifnum\panel=0
      \path[selectedset] (0,-1.05) ellipse[x radius=2.28,y radius=1.00];
    \else
      \path[fill=black!6]
        (2.28,-1.05)
        .. controls (2.28,-1.54) and (1.61,-1.88) .. (.95,-1.97)
        .. controls (.98,-2.54) and (.58,-2.86) .. (0,-2.86)
        .. controls (-.58,-2.86) and (-.98,-2.54) .. (-.95,-1.97)
        .. controls (-1.61,-1.88) and (-2.28,-1.54) .. (-2.28,-1.05)
        .. controls (-2.28,-.50) and (-1.26,-.05) .. (0,-.05)
        .. controls (1.26,-.05) and (2.28,-.50) .. (2.28,-1.05) -- cycle;
      \path[fill=wapVirtual!10]
        (-.95,-1.97) .. controls (-.50,-2.07) and (.50,-2.07) .. (.95,-1.97)
        .. controls (.98,-2.54) and (.58,-2.86) .. (0,-2.86)
        .. controls (-.58,-2.86) and (-.98,-2.54) .. (-.95,-1.97) -- cycle;
      \draw[draw=wapInk!60,line width=.7pt]
        (2.28,-1.05)
        .. controls (2.28,-1.54) and (1.61,-1.88) .. (.95,-1.97)
        .. controls (.98,-2.54) and (.58,-2.86) .. (0,-2.86)
        .. controls (-.58,-2.86) and (-.98,-2.54) .. (-.95,-1.97)
        .. controls (-1.61,-1.88) and (-2.28,-1.54) .. (-2.28,-1.05)
        .. controls (-2.28,-.50) and (-1.26,-.05) .. (0,-.05)
        .. controls (1.26,-.05) and (2.28,-.50) .. (2.28,-1.05);
      \draw[draw=wapVirtual!55,densely dashed,line width=.6pt]
        (-.95,-1.97) .. controls (-.50,-2.07) and (.50,-2.07) .. (.95,-1.97);
      \node[text=wapVirtual] at (-.08,-2.25) {$\Theta$};
      \node[virtual] (theta) at (.60,-2.52) {};
      \node[virtual] (otherTheta) at (-.60,-2.52) {};
      \node[text=wapVirtual,font=\scriptsize] at (-.10,-2.50) {$\cdots$};
    \fi

    \path[freeset] (-2.20,1.00) ellipse[x radius=.90,y radius=.68];
    \path[classset] (2.20,1.00) ellipse[x radius=.78,y radius=.68];
    \node[text=black] at (2.20,1.43) {$E_u\setminus I$};
    \node[text=wapInk] at (0,-1.82) {$I$};

    \coordinate (e0pos) at (2.20,.84);
    \coordinate (e1pos) at (0,1.02);
    \coordinate (e2pos) at (-1.88,.99);
    \coordinate (f0pos) at (1.05,-.40);
    \coordinate (f1pos) at (-1.05,-.40);
    \draw[pathhighlight] (e0pos) -- (f0pos) -- (e1pos) -- (f1pos) -- (e2pos);
    \node[outside] (e0) at (e0pos) {};
    \node[outside] (e1) at (e1pos) {};
    \node[outside] (e2) at (e2pos) {};
    \node[selected] (f0) at (f0pos) {};
    \node[selected] (f1) at (f1pos) {};
    \node[selected] (g0) at (-.80,-1.15) {};
    \node[selected] (g1) at (.85,-1.40) {};

    \draw[mfan] (e2)
      .. controls (-1.90,.15) and (-1.62,-.55) .. (f1);
    \draw[mfan] (e2)
      .. controls (-2.20,-.40) and (.10,-1.55) .. (f0);
    \draw[mfan] (e2)
      .. controls (-2.70,-.55) and (-1.70,-1.20) .. (g0);
    \draw[mfan] (e2)
      .. controls (-3.05,-1.00) and (-1.05,-2.00) .. (g1);

    \ifnum\panel=1
      \draw[mfan] (e2)
        .. controls (-3.20,-.90) and (-1.85,-2.40) .. (otherTheta);
      \draw[mpath] (e2)
        .. controls (-2.18,1.18) and (-3.20,1.09) .. (-3.22,.30)
        .. controls (-3.40,-1.65) and (-1.70,-3.26) .. (theta);
      \draw[ppath] (theta)
        .. controls (3.14,-2.65) and (3.27,-.22) .. (e0);
      \node[vertexlabel,text=wapVirtual,above=3pt] at (theta) {$\theta_u$};
    \fi

    \draw[mpath] (e0) -- (f0);
    \draw[ppath] (f0) -- (e1);
    \draw[mpath] (e1) -- (f1);
    \draw[ppath] (f1) -- (e2);

    \node[vertexlabel,right=3pt] at (e0) {$e_0$};
    \node[vertexlabel,above=3pt] at (e1) {$e_1$};
    \node[vertexlabel,right=3pt] at (e2) {$e_2$};
    \node[vertexlabel,right=3pt] at (f0) {$f_0$};
    \node[vertexlabel,right=3pt] at (f1) {$f_1$};

    \ifnum\panel=0
      \node[heading] at (0,3.28) {(a) Original exchange graph};
      \node at (0,2.89) {$D_{M,N_{\bm b}}(I)$};
      \node[text=wapM] at (-2.20,1.40) {$X_1(I)$};
      \node[text=wapInk!75,font=\footnotesize] at (0,-3.48) {$E$};
    \else
      \node[heading] at (0,3.28) {(b) Add virtual elements};
      \node at (0,2.89) {$D_{M',N'}(I+\Theta)$};
      \node[text=wapM] at (-2.20,1.40) {$X_1(I+\Theta)$};
      \node[text=wapInk!75,font=\footnotesize] at (0,-3.48) {$E\cup\Theta$};
    \fi
  \end{scope}
}
\node[text=wapInk!65] at (4.2,.15) {$\Longrightarrow$};
\draw[mpath] (-2.80,-4.00) -- (-2.05,-4.00);
\node[legend] at (-1.88,-4.00)
  {$M$- or $M'$-exchange: weight $c(e)-c(f)$};
\draw[ppath] (5.15,-4.00) -- (5.90,-4.00);
\node[legend] at (6.07,-4.00)
  {$N_{\bm b}$- or $N'$-exchange: weight $0$};

\node[font=\footnotesize,text=wapInk] (pathlegend) at (4.65,-4.52)
  {Augmenting path $P_u:\ e_0\to f_0\to e_1\to f_1\to e_2$};
\draw[pathhighlight] ([xshift=-1cm]pathlegend.west) -- ([xshift=-.25cm]pathlegend.west);

\end{tikzpicture}
\endgroup

